Effect of Particle Size on the Suction Mechanism in Granular Grippers

Granular grippers are highly adaptable end-effectors that exploit the reversible jamming transition of granular materials to hold and manipulate objects. Their holding force comes from the combination of three mechanisms: frictional forces, geometrical constraints, and suction effects. In this work, we experimentally study the effect of particle size on the suction mechanism. Through X-ray computed tomography, we show that small particles (average diameter d = 120 micrometers) achieve higher conformation around the object than larger particles (d = 4mm), thus allowing the formation of air-tight seals. When the gripper is pulled off, mimicking lifting of an object, vacuum pressure is generated in the sealed cavity at the interface gripper--object. If the particles used as filling material are too large, the gripper does not conform closely around the object, leaving gaps between the gripper's membrane and the object. These gaps prevent the formation of sealed vacuum cavities between the object and the gripper and in turn hinder the suction mechanism from operating.

==> Experimental-Setup-corrected.tex <==
\begin{tikzpicture}

\node[] (setup)  at (0, 0) {\includegraphics[width=0.48\linewidth, trim=12cm 1.3cm 12cm 2.5cm, clip]{images-setup/Experimental-Setup-corrected3.png}};

%\node[left=2mm of setup.187, anchor=east, align=flush right] (sensor) 
%{load cell};
%\node[right=0.18*\linewidth of sensor] (sensorPt) {};
%\draw[-{Circle[open]}, thick](sensor.east)--(sensorPt);

\node[above=-4mm of setup.95,xshift=0pt] (vac1) {};
\node[above=5mm of setup.95,xshift=0pt] (vac2) {};
\draw[-stealth, ultra thick](vac1)--(vac2) node [midway, right=1mm, yshift=-2pt]{vacuum};

\node[right=2mm of setup.27, anchor=west, text width=3.5cm] (holder) {gripper holder};
\node[left=41mm of holder] (holderPt) {};
\draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=white]}, thick](holder.west)--(holderPt);

\node[right=2mm of setup.12, anchor=west, text width=3.5cm] (membrane) {membrane\\ filled with particles};
\node[left=41mm of membrane] (membranePt) {};
\draw[white, ultra thick](membrane.west)--(membranePt);
\draw[-{Circle[fill=white]}, thick](membrane.west)--(membranePt);

\node[right=2mm of setup.-6, anchor=west] (object) {object};
\node[left=47mm of object] (objectPt) {};
\draw[ultra thick, white](object.west)--(objectPt);
\draw[-{Circle[fill=white]}, thick](object.west)--(objectPt);

\node[right=2mm of setup.-15, anchor=west, text width=3cm] (tunnel) {bore to measure\\suction pressure};
\node[left=48mm of tunnel] (tunnelPt) {};
\draw[ultra thick, white](tunnel.west)--(tunnelPt.center);
\draw[-{Circle[fill=white]}, thick](tunnel.west)--(tunnelPt.center);

\node[right=2mm of setup.-29, anchor=west] (loadcell) {load cell};
\node[left=38mm of loadcell] (loadcellPt) {};
\draw[ultra thick, white](loadcell.west)--(loadcellPt.center);
\draw[-{Circle[fill=white]}, thick](loadcell.west)--(loadcellPt.center);

\node[right=2mm of setup.-38, anchor=west] (zstage) {$z$-stage};
\node[below=24mm of setup.center, xshift=-4mm] (zstagePt) {};
\node[left=36mm of zstage, yshift=2pt] (zstagePtmid) {};
\draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=white]}, thick](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 

\draw[stealth-, ultra thick](-1.2,-1.47)--(-0.6,-1.47) node [midway, above]{$p$};


\end{tikzpicture}


==> Results/displacement-new.tex <==
\begin{tikzpicture}
\def\heigggght{0.3}
\node[] (photo1) at (0,0) {\includegraphics[height=\heigggght\textwidth]{Results/displacement-new-cut.pdf}};
\node[anchor=north west] (bar) at (photo1.north east) {\includegraphics[height=\heigggght\textwidth]{Results/bar.pdf}};

%\node[yshift=-3pt, xshift=3pt, anchor=north west, color=white] () at (photo1.north west) {\textbf{(a)}};
%\node[yshift=-3pt, xshift=-3pt, anchor=north east, color=white] () at (photo1.north east) {\textbf{(b)}};

% LEGEND
\def\shiftiny{-31.6pt}
\node[yshift=-35pt, xshift=5pt] (eight) at (bar.north east) {0.6};
\node[yshift=\shiftiny] (seven) at (eight.south) {0.4};
\node[yshift=\shiftiny] (six) at (seven.south) {0.2};
\node[yshift=\shiftiny] (five) at (six.south) {0.0};

\node[yshift=0pt, xshift=23pt, rotate=90] () at (bar.east) {displacement~/\si{mm}};

% X-AXIS
\def\shiftx{22.4pt}
\node[anchor=north, yshift=0pt, xshift=8pt] (eight) at (photo1.south west) {0};
\node[xshift=\shiftx] (seven) at (eight.east) {10};
\node[xshift=\shiftx] (six) at (seven.east) {20};
\node[xshift=\shiftx] (five) at (six.east) {30};
\node[xshift=\shiftx] (four) at (five.east) {40};
\node[xshift=\shiftx] (three) at (four.east) {50};
\node[xshift=\shiftx] (two) at (three.east) {60};
\node[xshift=\shiftx] (one) at (two.east) {70};
\node[xshift=\shiftx] (zero) at (one.east) {80};
\node[xshift=\shiftx] (moinsun) at (zero.east) {90};

\node[yshift=0pt, xshift=-23pt, rotate=90] () at (photo1.west) {$y$-coordinate~/\si{mm}};

% Y-AXIS
\def\shifty{23.3pt}
\node[anchor=east, yshift=9.5pt, xshift=0pt] (eight) at (photo1.south west) {0};
\node[yshift=\shifty] (seven) at (eight.north) {10};
\node[yshift=\shifty] (six) at (seven.north) {20};
\node[yshift=\shifty] (five) at (six.north) {30};
\node[yshift=\shifty] (four) at (five.north) {40};

\node[yshift=-23pt, xshift=0pt,] () at (photo1.south) {$x$-coordinate~/\si{mm}};

\end{tikzpicture}

==> Results/experimental-imaging.tex <==
\begin{tikzpicture}
\small 

\begin{scope}[]


\node[] (photo1) at (0,0) {\includegraphics[height=0.37\textwidth]{Results/tomogram-cut_scalebar.png}};
%\node[anchor=north west] (bar) at (photo1.north east) {\includegraphics[height=0.35\textwidth]{Results/bar.png}};

\node[yshift=-3pt, xshift=3pt, anchor=north west, color=white] () at (photo1.north west) {\textbf{(a)}};
%\node[yshift=-3pt, xshift=-3pt, anchor=north east, color=white] () at (photo1.north east) {\textbf{(b)}};

%\node[yshift=-6pt, xshift=5pt] (eight) at (bar.north east) {0.8};
%\node[yshift=-10pt] (seven) at (eight.south) {0.7};
%\node[yshift=-10pt] (six) at (seven.south) {0.6};
%\node[yshift=-10pt] (five) at (six.south) {0.5};
%\node[yshift=-10pt] (four) at (five.south) {0.4};
%\node[yshift=-10pt] (three) at (four.south) {0.3};
%\node[yshift=-10pt] (two) at (three.south) {0.2};
%\node[yshift=-10pt] (one) at (two.south) {0.1};
%\node[yshift=-10pt] (zero) at (one.south) {0.0};

%\node[yshift=0pt, xshift=23pt, rotate=90] () at (bar.east) {displacement~/\si{mm}};

\draw[|-|, thick, white] (-6.31,-2.85) -- (-5.41,-2.85) node [midway, above=0.9mm] {\SI{5}{\mm}};

\end{scope}

\end{tikzpicture}

\begin{tikzpicture}
\begin{scope}[scale=1.1]

\node[] (photo2) at (0,0) {\includegraphics[height=0.295\textwidth]{Results/displacement_zoom_scalebar.png}};

\node[right=5pt of photo2, text width=5cm, yshift=29pt] (membrane) {membrane detaches\\ from object's surface};
\node[left=40pt of membrane] (membrePt) {};
\node[right=-2.3pt of membrePt] (membrePtPt) {};
\draw[white, ultra thick,](membrane)--(membrePtPt);
\draw[-{Circle[fill=none]}, thick, purple](membrane.west)--(membrePt);

\node[right=5pt of photo2, text width=5cm, yshift=0pt] (particles) {particles compress the object\\from the sides};

\node[left=39pt of particles.178] (particlesPt) {};
%\draw[white, ultra thick,](particles.170)--(particlesPt);
\node[right=-2.3pt of particlesPt] (particlesPtPt) {};
\draw[white, ultra thick,](particles.178)--(particlesPtPt);
\draw[-{Circle[fill=none]}, thick, purple](particles.178)--(particlesPt);

%\draw[white, ultra thick,](particles.190)--(particlesPtmid.center)--(particlesPttwo);
\node[left=179pt of particles.182] (particlesPtmid) {};
%\node[] (particlesPttwo) at (-1.85,0) {};
\node[right=-2.3pt of particlesPtmid] (particlesPtmidPt) {};
\draw[white, ultra thick,](particles.182)--(particlesPtmidPt);
\draw[-{Circle[fill=none]}, thick, purple](particles.182)--(particlesPtmid);

\node[yshift=-3pt, xshift=3pt, anchor=north west, color=white] () at (photo2.north west) {\textbf{(b)}};
\draw[|-|, thick, white] (-3.11,-1.971) -- (-1.96,-1.971) node [midway, above=0.9mm] {\SI{5}{\mm} };

\end{scope}
\end{tikzpicture}


==> Results/holdingForces-coatedSphere-big.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, height=0.3\textwidth,
    ybar, %xtick=data,
    ymin=0,ymax=6.9,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force~/\si{\newton}},
%    symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.5,xmax=4.5,
	xtick={1,2,3,4},
	x tick style={draw=none},
	xticklabels={wet-open, wet-close, dry-open, dry-close},
	xticklabel style = {font=\footnotesize},
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1, 2.91) +- (0.41,0.41)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (2, 2.894) +- (0.515,0.515)
    };
\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (3, 2.78) +- (0.0294,0.294)
	};
        
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {    
	(4, 3.23) +- (0.257,0.257) 
    };

\node at (rel axis cs: .98,.91) [left] {\textbf{(a)}};

\node at (rel axis cs: .5,.91) [] {$d=\SI{4.0}{\mm}$};

\end{axis}


\end{tikzpicture}


==> Results/holdingForces-coatedSphere.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, height=0.33\textwidth,
    ybar, %xtick=data,
    ymin=3,ymax=7.2,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force~/\si{\newton}},
%    symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.5,xmax=4.5,
	xtick={1,2,3,4},
	x tick style={draw=none},
	xticklabels={wet-open, wet-close, dry-open, dry-close},
	xticklabel style = {font=\footnotesize},
    nodes near coords, 
	every node near coord/.style={
		font=\normalsize,
        opacity=1, 
        text depth=2mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1, 3.62) +- (0.01,0.01)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (2, 6.29) +- (0.01,0.01)
    };
\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (3, 4.05) +- (0.01,0.01)
	};
        
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {    
	(4, 3.91) +- (0.01,0.01) 
    };

\node at (rel axis cs: .98,.91) [left] {\textbf{(a)}};

\end{axis}


\end{tikzpicture}


==> Results/holdingForces-powder.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, height=0.3\textwidth,
    ybar, %xtick=data,
    ymin=0,ymax=8.2,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force~/\si{\newton}},
%    symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.5,xmax=4.5,
	xtick={1,2,3,4},
	x tick style={draw=none},
	xticklabels={wet-open, wet-close, dry-open, dry-close},
	xticklabel style = {font=\footnotesize},
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=2mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1, 3.62) +- (0.07,0.07)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (2, 6.29) +- (0.064,0.064)
    };
\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (3, 4.05) +- (0.099,0.099)
	};
        
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {    
	(4, 3.91) +- (0.036,0.036) 
    };

\node at (rel axis cs: .98,.91) [left] {\textbf{(c)}};

\node at (rel axis cs: .5,.91) [] {$d=\SI{120}{\micro\meter}$};

\end{axis}


\end{tikzpicture}


==> Results/particle-size-diff.tex <==
\begin{tikzpicture}
\small 

\begin{scope}[scale=1.055]

\node[] (photo1) at (0,0) {\includegraphics[width=0.755\textwidth]{Results/images/sizes.png}};

\draw [draw=purple, thick] (-6.11, 4.8) rectangle (-1.565, 2.5);
\draw [draw=purple, thick] (-0.74, 4.34) rectangle (6.15, 0.81);
\draw [draw=purple, thick] (-1.56, 4.8)--(-0.74, 4.34);
\draw [draw=purple, thick] (-1.565, 2.5)--(-0.74, 0.81);

\draw [draw=purple, ultra thick, <-,>=latex] (4.05, 1.92)--(5.6, 2.53);


\draw [draw=purple, thick] (-6.24, -2.8) rectangle (-1.44, -0.365);
\draw [draw=purple, thick] (-0.72, -4.03) rectangle (6.25, -0.56);

\draw [draw=purple, thick] (-1.44, -0.365)--(-0.72, -0.56);
\draw [draw=purple, thick] (-1.44, -2.8)--(-0.72, -4.03);


\node[yshift=0pt, xshift=5pt, anchor=north east, color=black] () at (photo1.north west) {\textbf{(a)}};

\node[yshift=120pt, xshift=3pt, anchor=south east, color=black] () at (photo1.south west) {\textbf{(b)}};

\fill[black, opacity=0.4] (-6, 0.45) rectangle (-5.2, 1.05);
\draw[|-|, thick, white] (-5.9, 0.6) -- (-5.3, 0.6) node [midway, above=0.9mm] {\SI{5}{\mm} };

\draw[|-|, thick, white] (-5.9, -4.5) -- (-5.2, -4.5) node [midway, above=0.9mm] {\SI{5}{\mm} };

\end{scope}

\end{tikzpicture}


==> Results/pressure-coatedSphere-big.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, height=0.3\textwidth,
    ybar, %xtick=data,
    ymin=0,ymax=600,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={pressure~/\si{\pascal}},
%    symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.5,xmax=4.5,
	xtick={1,2,3,4},
	x tick style={draw=none},
	xticklabels={wet-open, wet-close, dry-open, dry-close},
	xticklabel style = {font=\footnotesize},
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=3.5mm,
        /pgf/number format/precision=0
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1, 143.30) +- (0.48,0.48)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (2, 100.47) +- (0.32,0.32)
    };
\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (3, 141.87) +- (0.57,0.57)
	};
        
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {    
	(4, 247.8) +- (0.35,0.35) 
    };

\node at (rel axis cs: .98,.91) [left] {\textbf{(b)}};

\node at (rel axis cs: .5,.91) [] {$d=\SI{4.0}{\mm}$};

\end{axis}


\end{tikzpicture}


==> Results/pressure-coatedSphere.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, height=0.3\textwidth,
    ybar, %xtick=data,
%    ymode=log,
    ymin=0,ymax=10000,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={pressure~/\si{\pascal}},
%    symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.5,xmax=4.5,
	xtick={1,2,3,4},
	x tick style={draw=none},
	xticklabels={wet-open, wet-close, dry-open, dry-close},
	xticklabel style = {font=\footnotesize},
%    nodes near coords, 
	every node near coord/.style={
		/pgf/number format/1000 sep=,
        opacity=1, 
        text depth=3.5mm,
        /pgf/number format/precision=0,
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1, 315) +- (0.22,0.22)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (2, 6415.0) +- (0.178,0.178)
    };
\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (3, 236) +- (0.258,0.258)
	};
        
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {    
	(4, 149) +- (0.464,0.464) 
    };

\node at (rel axis cs: .98,.91) [left] {\textbf{(d)}};

\node at (rel axis cs: .5,.91) [] {$d=\SI{120}{\micro\meter}$};

\end{axis}


\end{tikzpicture}


==> force-pressure-signals.tex <==
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\def\tone{34.57}
\def\ttwo{59.3}
\def\tthree{84.5}
\def\tfour{115}

\begin{axis}[
%scale only axis,
xmin=0, xmax=\tfour,
ymin=-12, ymax=44,
axis y line*=left,
xlabel=$x$,
ylabel style = {align=center},
ylabel={Plot 1 \ref{pgfplots:plot1}},
width=0.7\textwidth, height=0.47\textwidth,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={force~/\si{\newton}},
    xlabel={time~/\si{\second }}
    ]

\addplot 
[const plot, fill=gray, opacity=0.1, area legend, 
forget plot
]
coordinates
{(-20,-20)(\tone,-20)(\tone, 60)(-20, 60)}\closedcycle;

\addplot 
[const plot, fill=gray, opacity=0.1, area legend, 
forget plot
]
coordinates
{(\ttwo,-20)(\tthree,-20)(\tthree, 60)(\ttwo, 60)}\closedcycle;

\node at (0.5*\tone,-6.7) [text width=2cm, text centered, darkgray] {(1)~immersion\\phase};
\node at (47,-6.7) [text width=2cm, text centered, darkgray] {(2)~relaxation\\phase};
\node at (72.15,-6.7) [text width=2cm, text centered, darkgray] {(3)~evacuation\\phase};
\node at (99.8,-6.7) [text width=2cm, text centered, darkgray] {(4)~lifting\\phase};

\begin{scope}[xshift=0pt]
\node at (47,40) [text width=2cm, text centered, purple] (force) {\textbf{force}};
\draw[<-, >=latex, purple] (33,39.5) -- (40,39.5);
\end{scope}

\node at (97.5, 29.5) [text width=2cm, text centered, persiangreen] (pressure) {\textbf{pressure}};
\draw[->, >=latex, persiangreen] (107,29.5) -- (114,29.5);

\addplot
[  	thick, purple,
    no marks,
    line legend,
    enlarge x limits=false,
    ]
table   [
    x expr = \thisrow{time_s}, 
    y expr = \thisrow{force_Pa},
    col sep=tab
        ]
{force-signal-raw-data/force2.txt};


%\node at (rel axis cs: .98,.91) [left] {\textbf{(a)}};

\end{axis}


\begin{axis}[
%scale only axis,
axis y line*=right,
axis x line=none,
xmin=0, xmax=\tfour,
ymin=89, ymax=106,
ylabel style = {align=center},
width=0.7\textwidth, height=0.47\textwidth,
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={pressure~/\si{\kilo\pascal}},
]

\addplot
[  	no marks, thick, persiangreen,
    line legend,
    enlarge x limits=false,
    ]
table   [
    x expr = \thisrow{time_s}, 
    y expr = \thisrow{pressure_kPa},
    col sep=tab
        ]
{force-signal-raw-data/pressure2.txt};

\end{axis}


\end{tikzpicture}

